Scalable Polyhedral Verification of Recurrent Neural Networks

We present a scalable and precise verifier for recurrent neural networks, called Prover based on two novel ideas: (i) a method to compute a set of polyhedral abstractions for the non-convex and nonlinear recurrent update functions by combining sampling, optimization, and Fermat's theorem, and (ii) a gradient descent based algorithm for abstraction refinement guided by the certification problem that combines multiple abstractions for each neuron. Using Prover, we present the first study of certifying a non-trivial use case of recurrent neural networks, namely speech classification. To achieve this, we additionally develop custom abstractions for the non-linear speech preprocessing pipeline. Our evaluation shows that Prover successfully verifies several challenging recurrent models in computer vision, speech, and motion sensor data classification beyond the reach of prior work.

==> figures/exp_fsdd_precision.tex <==
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=-95, xmax=-65,
    ymin=0,    ymax=105,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.35)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $dB_{\bm{s}}(\bm{\delta})$},
    ylabel={\Large Certified(\%)},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=precision, col sep=comma]{
    x,  precision
      -90,  90
      -80,  80
      -70,  58
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      -90,  86
      -80,  70
      -70,  25
    };

    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_fsdd_runtime.tex <==
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=-95, xmax=-65,
    ymin=0,    ymax=550,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.9)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $dB_{\bm{s}}(\bm{\delta})$},
    ylabel={\Large Running time(s)},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      -90,  218
      -80,  293
      -70,  485
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      -90,  41.5551
      -80,  41.4420
      -70,  40.8685
    };


    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_gsc_precision.tex <==
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=-115, xmax=-85,
    ymin=0,    ymax=80,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.35)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $dB_{\bm{s}}(\bm{\delta})$},
    ylabel={\Large Certified(\%)},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=precision, col sep=comma]{
    x,  precision
      -110,  75
      -100,  46
      -90,  25
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      -110,  70
      -100,  37
      -90,  15
    };

    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_gsc_runtime.tex <==
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=-115, xmax=-85,
    ymin=0,    ymax=800,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.9)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $dB_{\bm{s}}(\bm{\delta})$},
    ylabel={\Large Running time(s)},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      -110,  403.1839550471306
      -100,  448.3649878668785
      -90,  728.8733764100075
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      -110,  24.9613
      -100,  27.8979
      -90,  26.5885
    };


    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_hapt_precision.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=0.000, xmax=0.008,
    ymin=0,    ymax=85,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.35)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $\epsilon$},
    ylabel={\Large Certified(\%)},
    xticklabels={\large0.001, \large0.003, \large0.005, \large0.007},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      0.001,  72
      0.003,  65
      0.005,  60
      0.007,  47
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      0.001,  66
      0.003,  60
      0.005,  42
      0.007,  35
    };

    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_hapt_runtime.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=0.000, xmax=0.008,
    ymin=0,    ymax=300,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.9)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $\epsilon$},
    ylabel={\Large Running time(s)},
    xticklabels={\large0.001, \large0.003, \large0.005, \large0.007},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      0.001,  154.073
      0.003,  152.437
      0.005,  153.847
      0.007,  165.483
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      0.001,  32.256
      0.003,  29.518
      0.005,  28.323
      0.007,  33.723
    };
    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_mnist_precision.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=0.006, xmax=0.017,
    ymin=0,    ymax=105,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.35)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $\epsilon$},
    ylabel={\Large Certified(\%)},
    xticklabels={\large0.007, \large0.010, \large0.013, \large0.016, \large0.019},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      0.007,  95.0
      0.010,  92.0
      0.013,  89.0
      0.016,  74.0
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      0.007,  90.0
      0.010,  73.0
      0.013,  39.0
      0.016,  11.0
    };

    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_mnist_runtime.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=0.006, xmax=0.017,
    ymin=0,    ymax=45,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 0.9)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large $\epsilon$},
    ylabel={\Large Running time(s)},
    xticklabels={\large0.007, \large0.010, \large0.013, \large0.016, \large0.019},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      0.007,  27.943
      0.010,  29.169
      0.013,  31.885
      0.016,  39.173
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=runtime, col sep=comma]{
      x,  runtime
      0.007,  6.1823
      0.010,  5.8595
      0.013,  6.8133
      0.016,  6.2057
    };
    \legend{
      \large \tool(OPT),
      \large \tool(LP)};

  \end{axis}
\end{tikzpicture}


==> figures/exp_popqorn_comparison.tex <==
\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=0.5, xmax=7.5,
    ymin=0,    ymax=0.17,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0.05, 1.0)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={Frame index},
    ylabel={Maximum pertubation $\epsilon$ per frame},
    xtick=data,
    every axis y label/.style={
          at={(0.5, 1.0)}, above=1mm
    },
    y tick label style={
          /pgf/number format/.cd,
          fixed,
          fixed zerofill,
          precision=2,
          /tikz/.cd,
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [draw=OliveGreen, mark=*, mark options={scale=1, fill=OliveGreen}]
    table [x=x, y=eps, col sep=comma]{
      x,  eps
      1,  0.0276
      2,  0.0395
      3,  0.0457
      4,  0.0544
      5,  0.0787
      6,  0.1110
      7,  0.1539
    };

    % LP
    \addplot+ [draw=NavyBlue, mark=triangle*, mark options={scale=1, fill=NavyBlue}]
    table [x=x, y=eps, col sep=comma]{
      x,  eps
      1,  0.0270
      2,  0.0382
      3,  0.0438
      4,  0.0520
      5,  0.0742
      6,  0.1035
      7,  0.1446
    };

    % POQ
    \addplot+ [draw=darkred, mark=x, mark options={scale=1, fill=darkred}]
    table [x=x, y=eps, col sep=comma]{
      x,  eps
      1,  0.01511
      2,  0.02373
      3,  0.02785
      4,  0.03263
      5,  0.04410
      6,  0.05776
      7,  0.06942
    };


    \legend{\tool(OPT), \tool(LP), POPQORN};

  \end{axis}
\end{tikzpicture}


==> figures/exp_scalability_precision.tex <==
\definecolor{polycol}{RGB}{31,120,180}

\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=-0.5, xmax=6.5,
    ymin=0,    ymax=105,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend cell align={left},
    xlabel={\Large Models},
    ylabel={\Large Certified(\%)},
    xticklabels={\large\textsc{$04$f\_$032$h\_$1$l},
        \large\textsc{$04$f\_$032$h\_$2$l},
        \large\textsc{$04$f\_$032$h\_$3$l},
        \large\textsc{$04$f\_$064$h\_$1$l},
        \large\textsc{$04$f\_$128$h\_$1$l},
        \large\textsc{$07$f\_$032$h\_$1$l}
        },
    xticklabel style={rotate=45, anchor=east},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15},
    ]

    % OPT
    \addplot+ [ybar, draw=polycol, fill=polycol]
    table [x=x, y=precision, col sep=comma]{
      x,  precision
      0,  94.3
      1,  100.0
      2,  100.0
      3,  97.3
      4,  95.3
      5,  79.7
    };

  \end{axis}
\end{tikzpicture}


==> figures/exp_scalability_runtime.tex <==
\definecolor{polycol}{RGB}{31,120,180}

\begin{tikzpicture}
  \begin{axis}[
    grid style={draw=white},
    ymajorgrids=true,
    xmin=-0.5, xmax=6.5,
    ymin=0,    ymax=75,
    minor tick num=0,
    axis x line=bottom,
    axis y line=left,
    legend style={fill=none, draw=none, at={(0, 0.35)}, anchor=north west},
    legend style={fill=none, draw=none},
    legend cell align={left},
    xlabel={\Large Models},
    ylabel={\Large Running time(s)},
    xticklabels={\large\textsc{$04$f\_$032$h\_$1$l},
        \large\textsc{$04$f\_$032$h\_$2$l},
        \large\textsc{$04$f\_$032$h\_$3$l},
        \large\textsc{$04$f\_$064$h\_$1$l},
        \large\textsc{$04$f\_$128$h\_$1$l},
        \large\textsc{$07$f\_$032$h\_$1$l},
        \large\textsc{$14$f\_$032$h\_$1$l}},
    xticklabel style={rotate=45, anchor=east},
    xtick=data,
    every axis y label/.style={
      at={(0.5, 1.0)}, above=1mm
    },
    axis background/.style={fill=gray!15}
    ]

    % OPT
    \addplot+ [ybar, draw=polycol, fill=polycol, bar width=7mm, mark=-, mark options={draw=black},
        error bars/.cd, y fixed, y dir=both, y explicit,
        error mark options={draw=black, rotate=90}, error bar style={draw=black, line width=0.5mm}]
    table [x=x, y=runtime, y error=stddev, col sep=comma]{
      x,  runtime,  stddev
      0,  10.83,    2.08
      1,  20.39,    1.78
      2,  30.60,    0.41
      3,  20.06,    0.10
      4,  40.05,    0.64
      5,  23.54,    0.82
      6,  66.04,    5.37
    };

  \end{axis}
\end{tikzpicture}


==> figures/intro_figure_alt0.tex <==
% Color defs
\definecolor{lstmcol}{RGB}{186,226,247}
\definecolor{lstmcolb}{RGB}{136,170,180}
\definecolor{rightcol}{RGB}{198,243,158}
\definecolor{rightcolb}{RGB}{128,168,90}
\definecolor{wrongcol}{RGB}{243,181,158}
\definecolor{wrongcolb}{RGB}{168,123,90}
\definecolor{polycol}{RGB}{31,120,180}
\definecolor{polycolb}{RGB}{15,100,160}
\definecolor{lambdacol}{RGB}{236,51,242}
\definecolor{lambdacolb}{RGB}{159,34,163}
\definecolor{grayfill}{RGB}{237, 237, 237}

% Node styles
\tikzstyle{prep}=[fill=grayfill, draw=gray, shape=rectangle, inner sep=1pt, minimum height=5mm, thick, minimum width=15mm]
\tikzstyle{lstm}=[fill=lstmcol, draw=lstmcolb, shape=rectangle, minimum height=5mm, minimum width=15mm, thick, align=center]
\tikzstyle{initpoly}=[fill=polycol, draw=polycolb, opacity=0.5, thick]
\tikzstyle{lambdapoly}=[fill=none, draw=lambdacolb, opacity=0.7, thick, dashed]
\tikzstyle{blankBox}=[fill=none, draw=none, shape=circle]
\tikzstyle{rightregion}=[fill=rightcol, draw=none, opacity=0.9, thick]
\tikzstyle{wrongregion}=[fill=wrongcol, draw=none, opacity=0.9, thick]

% Edge styles
\tikzstyle{arrow}=[->, thick]
\tikzstyle{arrowLoop}=[->, thick, looseness=5]
\tikzstyle{initpoly}=[fill=polycol, draw=polycolb, opacity=0.5, thick]
\tikzstyle{postpoly}=[fill=lambdacol, draw=lambdacolb, opacity=0.5, thick]
\tikzstyle{lambdapoly}=[fill=none, draw=lambdacolb, opacity=0.7, thick, dashed]

\usetikzlibrary{calc}

\begin{tikzpicture}[
  declare function={
    excitation(\t,\w) = sin(\t*\w);
    noise = 0.5*(rnd - 0.5);
    source(\t) = excitation(\t,20) + noise;
    filter(\t) = 1 - abs(sin(mod(\t, 50)));
    speech(\t) = 0.3*(1 + source(\t)*filter(\t)) - 1.5;
  }
  ]
  % main nodes
  \node [style=lstm] (LSTM00) at (0, 0) {LSTM \\ $\bm{\lambda}^{(i)}$};
  \node [style=lstm] (LSTM01) at ($(LSTM00) + (4, 0)$) {LSTM \\ $\bm{\lambda}^{(T)}$};
  \node [style=lstm] (LSTM10) at ($(LSTM00) + (0, -2.5)$) {LSTM \\ $\bm{\lambda'}^{(i)}$};
  \node [style=lstm] (LSTM11) at ($(LSTM10) + (4, 0)$) {LSTM \\ $\bm{\lambda'}^{(T)}$};
  \node [style=prep, minimum width=55mm] (preproc) at ($(LSTM00) + (2, 1.5)$) {Preprocess};
  \node [style=prep, rotate=90] (postproc0) at ($(LSTM01) + (2, 0)$) {Postproc};
  \node [style=prep, rotate=90] (postproc1) at ($(LSTM11) + (2, 0)$) {Postproc};

  \draw[polycol, thick, x=0.01cm, y=1.2cm, opacity=0.6] plot [domain=-100:100, samples=40, smooth] (\x,{speech(\x)+3.7});
  \node[] (st__) at ($(LSTM00) + (0, 3)$) {\huge``st...};
  \draw[polycol, thick, x=0.01cm, y=1.2cm, opacity=0.6] plot [domain=300:500, samples=40, smooth] (\x,{speech(\x)+3.7});
  \node[] (__op) at ($(LSTM01) + (0, 3)$) {\huge...op''};

  % polygons
  \coordinate (dsq01) at ($(postproc0) + (0.8, -0.8)$);
  \coordinate (dsq02) at ($(dsq01) + (0., 0.8)$);
  \coordinate (dsq03) at ($(dsq02) + (1.6, 0.8)$);
  \coordinate (dsq04) at ($(dsq03) + (0, -1.6)$);
  \draw [style=rightregion] (dsq01) -- (dsq02) -- (dsq03) -- (dsq04) --cycle;

  \coordinate (dsq11) at ($(dsq01) + (0, 0.8)$);
  \coordinate (dsq12) at ($(dsq11) + (0, 0.8)$);
  \coordinate (dsq13) at ($(dsq12) + (1.6, 0)$);
  \draw [style=wrongregion] (dsq11) -- (dsq12) -- (dsq13) --cycle;

  \coordinate (dsq21) at ($(postproc1) + (0.8, -0.8)$);
  \coordinate (dsq22) at ($(dsq21) + (0., 0.8)$);
  \coordinate (dsq23) at ($(dsq22) + (1.6, 0.8)$);
  \coordinate (dsq24) at ($(dsq23) + (0, -1.6)$);
  \draw [style=rightregion] (dsq21) -- (dsq22) -- (dsq23) -- (dsq24) --cycle;

  \node [above, text=wrongcolb] at (dsq13) {``go''};
  \node [right, text=rightcolb] at (dsq13) {``stop''};

  \coordinate (dsq31) at ($(dsq21) + (0, 0.8)$);
  \coordinate (dsq32) at ($(dsq31) + (0, 0.8)$);
  \coordinate (dsq33) at ($(dsq32) + (1.6, 0)$);
  \draw [style=wrongregion] (dsq31) -- (dsq32) -- (dsq33) --cycle;

  \node [above, text=wrongcolb] at (dsq33) {``go''};
  \node [right, text=rightcolb] at (dsq33) {``stop''};

  \coordinate (z01) at ($(dsq12) + (0.2, -0.2)$);
  \coordinate (z02) at ($(z01) + (1, 0)$);
  \coordinate (z03) at ($(z02) + (0, -1)$);
  \coordinate (z04) at ($(z03) + (-1, -0.2)$);
  \draw [style=initpoly] (z01) -- (z02) -- (z03) -- (z04) --cycle;

  \coordinate (z11) at ($(dsq32) + (0.2, -0.2)$);
  \coordinate (z12) at ($(z11) + (1, 0)$);
  \coordinate (z13) at ($(z12) + (0, -1)$);
  \coordinate (z14) at ($(z13) + (-1, -0.2)$);
  \coordinate (z15) at ($(z14) + (0, 0.7)$);
  \draw [style=postpoly] (z15) -- (z12) -- (z13) -- (z14) --cycle;

  \coordinate (l01) at ($(z01) + (-0.05, 0.05)$);
  \coordinate (l02) at ($(z02) + (0.1, 0.05)$);
  \coordinate (l03) at ($(z01) + (-0.05, -0.5)$);
  \draw [style=lambdapoly] (l01) -- (l02) -- (l03) --cycle;
  \node [above, text centered, text=lambdacolb] at ($(l02) + (-0.5, 0.1)$) {\large$\mathcal{L}$};



  % edges & abstractions
  \draw [style=arrow] (st__) -- ($(LSTM00) + (0, 1.8)$) node [left, text centered, midway] (slabel_i) {$\vs^{(i)}$};
  \coordinate (H1) at ($(slabel_i) + (0.5, -0.1)$);
  \coordinate (H2) at ($(H1) + (0, 0.22)$);
  \coordinate (H3) at ($(H1) + (0.5, 0.22)$);
  \coordinate (H4) at ($(H1) + (0.5, 0)$);
  \draw [style=initpoly] (H1) -- (H2) -- (H3) -- (H4) --cycle;

  \draw [style=arrow] (__op) -- ($(LSTM01) + (0, 1.8)$) node [left, text centered, midway] (slabel_T) {$\vs^{(T)}$};
  \coordinate (H1) at ($(slabel_T) + (0.6, -0.1)$);
  \coordinate (H2) at ($(H1) + (0, 0.35)$);
  \coordinate (H3) at ($(H1) + (0.2, 0.35)$);
  \coordinate (H4) at ($(H1) + (0.2, 0)$);
  \draw [style=initpoly] (H1) -- (H2) -- (H3) -- (H4) --cycle;

  \draw [style=arrow] ($(LSTM00) + (0, 1.2)$) -- (LSTM00) node [left, text centered, midway] (xlabel_i) {$\vx^{(i)}$};
  \coordinate (S1) at ($(xlabel_i) + (0.6, -0.25)$);
  \coordinate (S2) at ($(S1) + (0, 0.5)$);
  \coordinate (S3) at ($(S1) + (0.4, 0.4)$);
  \coordinate (S4) at ($(S1) + (0.6, 0)$);
  \draw [style=initpoly] (S1) -- (S2) -- (S3) -- (S4) --cycle;

  \draw [style=arrow] ($(LSTM01) + (0, 1.2)$) -- (LSTM01) node [left, text centered, midway] (xlabel_T) {$\vx^{(T)}$};
  \coordinate (S1) at ($(xlabel_T) + (0.6, -0.25)$);
  \coordinate (S2) at ($(S1) + (0, 0.4)$);
  \coordinate (S3) at ($(S1) + (0.45, 0.45)$);
  \coordinate (S4) at ($(S1) + (0.62, 0)$);
  \draw [style=initpoly] (S1) -- (S2) -- (S3) -- (S4) --cycle;

  \draw [style=arrow] ($(LSTM00) + (-2, 0)$) -- (LSTM00) node [below, text centered, midway] (hlabel_im1) {$\vh^{(i-1)}$};
  \coordinate (H1) at ($(hlabel_im1) + (-0.3, 0.4)$);
  \coordinate (H2) at ($(H1) + (0.1, 0.6)$);
  \coordinate (H3) at ($(H1) + (0.6, 0.45)$);
  \coordinate (H4) at ($(H1) + (0.6, 0)$);
  \draw [style=initpoly] (H1) -- (H2) -- (H3) -- (H4) --cycle;

  \draw [style=arrow] (LSTM00) -- ($(LSTM00) + (1.5, 0)$) node [below, text centered, midway] (hlabel_i) {$\vh^{(i)}$};
  \coordinate (H1) at ($(hlabel_i) + (-0.3, 0.4)$);
  \coordinate (H2) at ($(H1) + (0.1, 0.4)$);
  \coordinate (H3) at ($(H1) + (0.3, 0.4)$);
  \coordinate (H4) at ($(H1) + (0.6, 0)$);
  \draw [style=initpoly] (H1) -- (H2) -- (H3) -- (H4) --cycle;

  \draw [thick, dotted] ($(LSTM00) + (1.5, 0)$) -- ($(LSTM01) + (-2, 0)$);

  \draw [style=arrow] ($(LSTM01) + (-2, 0)$) -- (LSTM01) node [below, text centered, midway] (hlabel_Tm1) {$\vh^{(T-1)}$};
  \coordinate (H1) at ($(hlabel_Tm1) + (0.3, 0.4)$);
  \coordinate (H2) at ($(H1) + (0, 0.3)$);
  \coordinate (H3) at ($(H2) + (-0.4, -0.1)$);
  \coordinate (H4) at ($(H3) + (-0.3, -0.2)$);
  \draw [style=initpoly] (H1) -- (H2) -- (H3) -- (H4) --cycle;

  \draw [style=arrow] (LSTM01) -- (postproc0) node [below, text centered, midway] (hlabel_T) {$\vh^{(T)}$};
  \coordinate (H1) at ($(hlabel_T) + (-0.2, 0.4)$);
  \coordinate (H2) at ($(H1) + (-0.1, 0.5)$);
  \coordinate (H3) at ($(H1) + (0.3, 0.6)$);
  \coordinate (H4) at ($(H1) + (0.4, 0)$);
  \draw [style=initpoly] (H1) -- (H2) -- (H3) -- (H4) --cycle;

  \draw [style=arrow] (postproc0) -- (dsq02) node [below, text centered, midway] (zlabel) {$\vz$};


  \draw [->, line width=0.3mm, draw=lambdacolb] ($(dsq12) + (0.8, -0.4)$) -- ($(dsq12) + (0.8, -2)$) -- ($(dsq12) + (-8, -2)$)
  node [above, text centered, midway, text=lambdacolb] {$\bm{\lambda'} = \bm{\lambda} - \alpha \nabla_{\bm{\lambda}} \mathcal{L}$};


  \draw [style=arrow] ($(LSTM10) + (0, 1)$) -- (LSTM10) node [left, text centered, midway] (xlabel_i) {$\vx^{(i)}$};
  \coordinate (S1) at ($(xlabel_i) + (0.6, -0.15)$);
  \coordinate (S2) at ($(S1) + (0, 0.5)$);
  \coordinate (S3) at ($(S1) + (0.4, 0.4)$);
  \coordinate (S4) at ($(S1) + (0.6, 0)$);
  \draw [style=initpoly] (S1) -- (S2) -- (S3) -- (S4) --cycle;

  \draw [style=arrow] ($(LSTM11) + (0, 1)$) -- (LSTM11) node [left, text centered, midway] (xlabel_T) {$\vx^{(T)}$};
  \coordinate (S1) at ($(xlabel_T) + (0.6, -0.15)$);
  \coordinate (S2) at ($(S1) + (0, 0.4)$);
  \coordinate (S3) at ($(S1) + (0.45, 0.45)$);
  \coordinate (S4) at ($(S1) + (0.62, 0)$);
  \draw [style=initpoly] (S1) -- (S2) -- (S3) -- (S4) --cycle;

  \draw [style=arrow] ($(LSTM10) + (-2, 0)$) -- (LSTM10) node [below, text centered, midway] (hlabel_im1) {$\vh'^{(i-1)}$};
  \coordinate (H11) at ($(hlabel_im1) + (-0.2, 0.4)$);
  \coordinate (H12) at ($(H11) + (0, 0.4)$);
  \coordinate (H13) at ($(H11) + (0.5, 0.35)$);
  \coordinate (H14) at ($(H11) + (0.4, 0)$);
  \draw [style=postpoly] (H11) -- (H12) -- (H13) -- (H14) --cycle;

  \draw [style=arrow] (LSTM10) -- ($(LSTM10) + (1.5, 0)$) node [below, text centered, midway] (hlabel_i) {$\vh'^{(i)}$};
  \coordinate (H11) at ($(hlabel_i) + (-0.2, 0.4)$);
  \coordinate (H12) at ($(H11) + (0, 0.2)$);
  \coordinate (H13) at ($(H11) + (0.3, 0.3)$);
  \coordinate (H14) at ($(H11) + (0.6, 0)$);
  \draw [style=postpoly] (H11) -- (H12) -- (H13) -- (H14) --cycle;

  \draw [thick, dotted] ($(LSTM10) + (1.5, 0)$) -- ($(LSTM11) + (-2, 0)$);

  \draw [style=arrow] ($(LSTM11) + (-2, 0)$) -- (LSTM11) node [below, text centered, midway] (hlabel_Tm1) {$\vh'^{(T-1)}$};
  \coordinate (H11) at ($(hlabel_Tm1) + (-0.3, 0.4)$);
  \coordinate (H12) at ($(H11) + (0.1, 0.2)$);
  \coordinate (H13) at ($(H11) + (0.4, 0.2)$);
  \coordinate (H14) at ($(H11) + (0.6, 0)$);
  \draw [style=postpoly] (H11) -- (H12) -- (H13) -- (H14) --cycle;

  \draw [style=arrow] (LSTM11) -- (postproc1) node [below, text centered, midway] (hlabel_T) {$\vh'^{(T)}$};
  \coordinate (H11) at ($(hlabel_T) + (-0.2, 0.4)$);
  \coordinate (H12) at ($(H11) + (-0.1, 0.5)$);
  \coordinate (H13) at ($(H11) + (0.2, 0.3)$);
  \coordinate (H14) at ($(H11) + (0.3, 0.1)$);
  \draw [style=postpoly] (H11) -- (H12) -- (H13) -- (H14) --cycle;

  \draw [style=arrow] (postproc1) -- (dsq22) node [below, text centered, midway] (zlabel) {$\vz'$};


\end{tikzpicture}


==> figures/log.tex <==
\begin{tikzpicture}
  \begin{scope}[xshift=4cm, yshift=0.5cm]
    \draw[fill=gray!30] (0.5, {-2.5/3.5+ln(3.5/2)})-- (0.5, {-ln(2)})  -- (3, {ln(0.5)+ln(6)}) -- (3, {2.5/3.5+ln(1.75)})  -- cycle;
    \draw[->] (0, -1) -- (0, 1.5) node[anchor=east] {};
    \draw[->] (0, 0) -- (3.5, 0) node[anchor=north] {};
    \draw[thick, domain=0.3:3.3, smooth, variable=\x] plot ({\x}, {ln(\x)});
    \draw[gray, domain=3:0.5, variable=\x] plot ({\x}, {ln(0.5)+(\x-0.5)/2.5*ln(6)})
    node[below right, text=black] {\small $LB_y = \log (l_x) + \frac{x-l_x}{u_x-l_x} \log (\frac{u_x}{l_x})$};
    \draw[gray, domain=0.5:3, variable=\x] plot ({\x}, {2*\x/3.5-1+ln(3.5/2)})
    node[above, text=black] {\small $UB_y = \frac{2\cdot x}{u_x+l_x} -1 + \log (\frac{u_x+l_x}{2})$};
    \draw[gray, domain=-0.693:-0.155, variable=\y] plot({0.5}, {\y});
    \draw[gray, domain=1.099:1.274, variable=\y] plot({3}, {\y});
    \draw[domain=-0.1:0.1, variable=\y] plot ({0.5}, {\y}) node[above] {$l_x$};
    \draw[domain=0.1:-0.1, variable=\y] plot ({3}, {\y}) node[below] {$u_x$};
    
  \end{scope}
\end{tikzpicture}


==> figures/lp_bounds.tex <==
\definecolor{lower_col}{RGB}{52,111,72}
\definecolor{upper_col}{RGB}{158,202,225}

\tikzstyle{bnds}=[opacity=0.5, no markers, dashed, line width=0.3mm, draw=red]

\begin{tikzpicture}
  [declare function={
  lb(\x,\y) = -0.17425786836211618*\x+0.1730982178929485*\y-0.2297638790769432;
  curve(\x,\y) = tanh(\y) / (1 + exp(-\x));
  },
  lbsty/.style = {rotate=180}]

  \begin{axis}[domain=-1.2:1.2, domain y=-1.2:1.2, grid=both,
    xlabel=$x$,
    ylabel=$y$,
    zlabel=$z$,
    zlabel style={rotate = -90}%,
    ]
    \addplot3[surf, samples=2, opacity=0.8, fill opacity=0.6, color=upper_col, faceted color=upper_col]
      {lb(x,y)};

    \addplot3+ [bnds] coordinates {
    (0.7855104790072773, 0.19923964128199212, -0.33215723388531304)
    (0.7855104790072773, 0.19923964128199212, 0.13506850727576195)};

    \addplot3+ [bnds] coordinates {
    (0.018649526493345725, 0.9582560751985689, -0.06714128690767293)
    (0.018649526493345725, 0.9582560751985689, 0.3752153588983146)};

    \addplot3+ [bnds] coordinates {
    (-0.5509358644347242, -0.13160359959580847, -0.15653931829463996)
    (-0.5509358644347242, -0.13160359959580847, -0.04784460539110303)};

    \addplot3+ [bnds] coordinates {
    (0.3247395101781414, -0.5112923109937402, -0.3748560817489275)
    (0.3247395101781414, -0.5112923109937402, -0.2733773910534693)};

    \addplot3+ [bnds] coordinates {
    (0.9071566653657073, -0.3703423474683789, -0.4519486662111244)
    (0.9071566653657073, -0.3703423474683789, -0.25240336562594695)};

    \addplot3+ [bnds] coordinates {
    (-0.6623296448437159, 0.6712949089831381, 0.0018522254121504655)
    (-0.6623296448437159, 0.6712949089831381, 0.19930937188428607)};

    \addplot3+ [bnds] coordinates {
    (1, 1, -0.2309235295461109)
    (1, 1, 0.5567699411459397)};

    %lb
    \addplot3+ [opacity=0.8, fill=red, draw=red, mark=*, mark size=0.4mm, only marks] coordinates {
    (0.7855104790072773, 0.19923964128199212, -0.33215723388531304)
    (0.018649526493345725, 0.9582560751985689, -0.06714128690767293)
    (-0.5509358644347242, -0.13160359959580847, -0.15653931829463996)
    (0.3247395101781414, -0.5112923109937402, -0.3748560817489275)
    (0.9071566653657073, -0.3703423474683789, -0.4519486662111244)
    (-0.6623296448437159, 0.6712949089831381, 0.0018522254121504655)
    (1, 1, -0.2309235295461109)
    };

    %exact
    \addplot3+ [opacity=0.8, draw=red, mark=x, mark size=0.5mm, only marks] coordinates {
    (0.7855104790072773, 0.19923964128199212, 0.13506850727576195)
    (0.018649526493345725, 0.9582560751985689, 0.3752153588983146)
    (-0.5509358644347242, -0.13160359959580847, -0.04784460539110303)
    (0.3247395101781414, -0.5112923109937402, -0.2733773910534693)
    (0.9071566653657073, -0.3703423474683789, -0.25240336562594695)
    (-0.6623296448437159, 0.6712949089831381, 0.19930937188428607)
    (1, 1, 0.5567699411459397)
    };

    \addplot3[surf, samples=12, opacity=0.2] {curve(x,y)};

  \end{axis}
\end{tikzpicture}


==> figures/lstm_cell.tex <==
% By J. Leon, Beerware licence is acceptable...
% Reproduced by the author.
\usetikzlibrary{positioning, fit, arrows.meta, shapes}

% used to avoid putting the same thing several times...
% Command \empt{var1}{var2}
\newcommand{\empt}[2]{$#1^{(#2)}$}

\begin{tikzpicture}[
    % GLOBAL CFG
    font=\sf \scriptsize,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle,
        rounded corners=5mm,
        draw,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw,
        inner sep=-0.5pt,
        minimum height =.4cm,
        },
    function/.style={%For functions
        ellipse,
        draw,
        inner sep=1pt
        },
    ct/.style={% For external inputs and outputs
        %circle,
        %draw,
        line width = .75pt,
        minimum width=1cm,
        minimum height=0.6cm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=4mm,
        minimum height=3mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\normalsize
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.25cm,
        thick,
        },
    ArrowC2/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        thick,
        },
    ]

%Start drawing the thing...
    % Draw the cell:
    \node [cell, minimum height=3.5cm, minimum width=6cm] at (0,0){} ;

    % Draw inputs named ibox#
    \node [gt] (ibox1) at (-2,-0.75) {$\sigma$};
    \node [gt] (ibox2) at (-1.5,-0.75) {$\sigma$};
    \node [gt, minimum width=1cm] (ibox3) at (-0.5,-0.75) {Tanh};
    \node [gt] (ibox4) at (0.5,-0.75) {$\sigma$};

   % Draw opérators   named mux# , add# and func#
    \node [operator] (mux1) at (-2,1.5) {$\times$};
    \node [operator] (add1) at (-0.5,1.5) {+};
    \node [operator] (mux2) at (-0.5,0) {$\times$};
    \node [operator] (mux3) at (1.5,0) {$\times$};
    \node [gt, minimum width=1cm] (func1) at (1.5,0.75) {Tanh};

    % Draw External inputs? named as basis c,h,x
    \node[ct, label={[mylabel]left:Prev. cell state}] (c) at (-4,1.5) {\empt{\vc}{t-1}};
    \node[ct, label={[mylabel]left:Prev. hidden state}] (h) at (-4,-1.5) {\empt{\vh}{t-1}};
    \node[ct, label={[mylabel]left:Input}] (x) at (-2.5,-2.3) {\empt{\vx}{t}};

    % gates
    \node[ct] (f) at (-2.3,-1.2) {\empt{\vf_0}{t}};
    \node[ct] (i) at (-1.7,-1.2) {\empt{\vi_0}{t}};
    \node[ct] (cc) at (-0.7,-1.2) {\empt{\tilde{\vc}_0}{t}};
    \node[ct] (o) at (0.2,-1.2) {\empt{\tilde{\vo}_0}{t}};

    % Draw External outputs? named as basis c2,h2,x2
    \node[ct, label={[mylabel]right:Cell state}] (c2) at (4,1.5) {\empt{\vc}{t}};
    \node[ct, label={[mylabel]right:Hidden state}] (h2) at (4,-1.5) {\empt{\vh}{t}};
    \node[ct, label={[mylabel]right:Cell output}] (x2) at (2.5,2.3) {\empt{\vh}{t}};

% Start connecting all.
    %Intersections and displacements are used.
    % Drawing arrows
    \draw [ArrowC1] (c) -- (mux1) -- (add1) -- (c2);

    % Inputs
    \draw [ArrowC2] (h) -| (ibox4);
    \draw [ArrowC1] (h -| ibox1)++(-0.5,0) -| (ibox1);
    \draw [ArrowC1] (h -| ibox2)++(-0.5,0) -| (ibox2);
    \draw [ArrowC1] (h -| ibox3)++(-0.5,0) -| (ibox3);
    \draw [ArrowC1] (x) -- (x |- h)-| (ibox3);

    % Internal
    \draw [->, ArrowC2] (ibox1) -- (mux1);
    \draw [->, ArrowC2] (ibox2) |- (mux2);
    \draw [->, ArrowC2] (ibox3) -- (mux2);
    \draw [->, ArrowC2] (ibox4) |- (mux3);
    \draw [->, ArrowC2] (mux2) -- (add1);
    \draw [-, ArrowC1] (add1 -| func1)++(-0.5,0) -| (func1);
    \draw [->, ArrowC2] (func1) -- (mux3);

    %Outputs
    \draw [-, ArrowC2] (mux3) |- (h2);
    \draw (c2 -| x2) ++(0,-0.1) coordinate (i1);
    \draw [-, ArrowC2] (h2 -| x2)++(-0.5,0) -| (i1);
    \draw [-, ArrowC2] (i1)++(0,0.2) -- (x2);

\end{tikzpicture}


==> figures/opt_method_alt.tex <==
\definecolor{rightcol}{RGB}{198,243,158}
\definecolor{rightcolb}{RGB}{128,168,90}
\definecolor{lstmcol}{RGB}{255, 150, 150}
\definecolor{lambdacolb}{RGB}{159,34,163}

\begin{tikzpicture}[
  declare function={
    ub1(\x,\y) = 0.1133406783396896*\x+0.4609548699819045*\y-0.0022474648513164525;
    ub2(\x,\y) = 0.11679078744482975*\x+0.23723626586246435*\y+0.14235473664525983;
    curve(\x,\y) = tanh(\y) / (1 + exp(-\x));}]
  \node (lambda_layer) at (0, 0) {\LARGE $\left\{ \bm{\lambda}_1^\intercal \left[\begin{matrix} \hphantom{\cdots} \\ \hphantom{\cdots} \\ \hphantom{\cdots} \\ \hphantom{\cdots} \\ \hphantom{\cdots} \end{matrix}\right] , \cdots, \bm{\lambda}_N^\intercal \left[\begin{matrix} \hphantom{\cdots} \\ \hphantom{\cdots} \\ \hphantom{\cdots} \\ \hphantom{\cdots} \\ \hphantom{\cdots} \end{matrix}\right] \right\}$};

  \node (opt_layer) at ($(lambda_layer)+(8.5,0)$) {\LARGE $\left\{ \phantom{\bm{\lambda}_1^\intercal \left[\begin{matrix} \cdots \cdot \cdot \\ \cdots \\ \cdots \end{matrix}\right]} , \cdots, \phantom{\bm{\lambda}_N^\intercal \left[\begin{matrix} \cdots \cdot \\ \cdots \\ \cdots \end{matrix}\right]} \right\}$};

  \node (loss_layer) at ($(opt_layer)+(5.0,0)$) {\Huge $\gL$};

  \node (update_text) at ($(lambda_layer.east)+(5.0,-1.4)$) [text=lambdacolb] {\Large $-\lr \nabla_{\bm{\lambda}} \gL$};

  \draw[->, line width=0.5mm] (lambda_layer) -- (opt_layer);
  \draw[->, line width=0.5mm] (opt_layer) -- (loss_layer);
  \draw[->, line width=0.5mm, draw=lambdacolb] ($(loss_layer.south)+(0,-0.5)$) |- ($(lambda_layer.east)+(0,-1.8)$);
  
  % candidates bounds of lambda_1
  \coordinate (lmb1ctr) at ($(lambda_layer)+(-1.45, 0)$);
  \coordinate (lmb10) at ($(lmb1ctr)+(0, 1.6)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb10)+(0.3,0.3)$) --
    ($(lmb10)+(-0.2,0.1)$) --
    ($(lmb10)+(-0.3,-0.3)$) --
    ($(lmb10)+(0.2,-0.1)$) --cycle;

  \coordinate (lmb11) at ($(lmb1ctr)+(0, 0.8)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb11)+(0.2,0.2)$) --
    ($(lmb11)+(-0.3,0.1)$) --
    ($(lmb11)+(-0.2,-0.3)$) --
    ($(lmb11)+(0.2,-0.1)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb11)+(0.2,0.2)$) --
    ($(lmb11)+(0.2,-0.1)$) --
    ($(lmb11)+(-0.2,-0.3)$) -- cycle;

  \coordinate (lmb12) at ($(lmb1ctr)+(0, 0)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb12)+(-0.3,0.1)$) --
    ($(lmb12)+(-0.3,-0.1)$) --
    ($(lmb12)+(0.2,-0.3)$) --
    ($(lmb12)+(0.2,0.1)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb12)+(-0.3,0.1)$) --
    ($(lmb12)+(0.2,0.1)$) --
    ($(lmb12)+(0.2,-0.3)$) -- cycle;

  \coordinate (lmb13) at ($(lmb1ctr)+(0, -0.8)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb13)+(-0.3,-0.1)$) --
    ($(lmb13)+(0.4,-0.1)$) --
    ($(lmb13)+(0.1,0.3)$) --
    ($(lmb13)+(-0.2,0.3)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb13)+(-0.3,-0.1)$) --
    ($(lmb13)+(-0.2,0.3)$) --
    ($(lmb13)+(0.1,0.3)$) -- cycle;

  \coordinate (lmb14) at ($(lmb1ctr)+(0, -1.6)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb14)+(0.2,-0.3)$) --
    ($(lmb14)+(0.2,0.2)$) --
    ($(lmb14)+(-0.2,0.1)$) --
    ($(lmb14)+(-0.3,-0.1)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb14)+(0.2,-0.3)$) --
    ($(lmb14)+(-0.3,-0.1)$) --
    ($(lmb14)+(-0.2,0.1)$) -- cycle;

  % candidates bounds of lambda_N
  \coordinate (lmb2ctr) at ($(lambda_layer)+(2.25, 0)$);
  \coordinate (lmb20) at ($(lmb2ctr)+(0, 1.6)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb20)+(0.3,0.2)$) --
    ($(lmb20)+(-0.2,0.1)$) --
    ($(lmb20)+(-0.3,-0.3)$) --
    ($(lmb20)+(0.3,-0.1)$) --cycle;

  \coordinate (lmb21) at ($(lmb2ctr)+(0, 0.8)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb21)+(0.2,0.2)$) --
    ($(lmb21)+(-0.2,0.2)$) --
    ($(lmb21)+(-0.2,-0.3)$) --
    ($(lmb21)+(0.3,-0.1)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb21)+(0.2,0.2)$) --
    ($(lmb21)+(0.3,-0.1)$) --
    ($(lmb21)+(-0.2,-0.3)$) -- cycle;

  \coordinate (lmb22) at ($(lmb2ctr)+(0, 0)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb22)+(-0.3,0.1)$) --
    ($(lmb22)+(-0.3,-0.2)$) --
    ($(lmb22)+(0.2,-0.3)$) --
    ($(lmb22)+(0.2,0.1)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb22)+(-0.3,0.1)$) --
    ($(lmb22)+(0.2,0.1)$) --
    ($(lmb22)+(0.2,-0.3)$) -- cycle;

  \coordinate (lmb23) at ($(lmb2ctr)+(0, -0.8)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb23)+(-0.3,-0.1)$) --
    ($(lmb23)+(0.3,-0.1)$) --
    ($(lmb23)+(0.1,0.3)$) --
    ($(lmb23)+(-0.2,0.2)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb23)+(-0.3,-0.1)$) --
    ($(lmb23)+(-0.2,0.2)$) --
    ($(lmb23)+(0.1,0.3)$) -- cycle;

  \coordinate (lmb24) at ($(lmb2ctr)+(0, -1.6)$);
  \draw[fill=rightcol, draw=rightcolb, opacity=0.9, thick]
    ($(lmb24)+(0.3,-0.3)$) --
    ($(lmb24)+(0.2,0.2)$) --
    ($(lmb24)+(-0.2,0.1)$) --
    ($(lmb24)+(-0.3,-0.1)$) -- cycle;
  \draw[fill=lstmcol, draw=none, opacity=0.8, thick]
    ($(lmb24)+(0.3,-0.3)$) --
    ($(lmb24)+(-0.3,-0.1)$) --
    ($(lmb24)+(-0.2,0.1)$) -- cycle;

  % combined bound of lambda_1
  \coordinate (opt1) at ($(opt_layer)+(-3.1,-0.8)$);
  \begin{axis}[width=0.30\linewidth,at=(opt1),
    domain=0.4:1.6, domain y=0.4:1.6, grid=both,
    xlabel=\empty,xticklabels={,,},
    ylabel=\empty,yticklabels={,,},
    zlabel=\empty,zticklabels={,,},
    zlabel style={rotate=-90}]
    \addplot3[surf, samples=12, opacity=0.5] {curve(x,y)};
    \addplot3[surf, samples=2, opacity=0.01, fill opacity=0.6, color=rightcol, faceted color=rightcol] {ub1(x,y)};
  \end{axis}

  % combined bound of lambda_N
  \coordinate (opt2) at ($(opt_layer)+(0.8,-0.8)$);
  \begin{axis}[width=0.30\linewidth,at=(opt2),
     domain=-1.2:1.2, domain y=-0.22:0.64, grid=both,
     xlabel=\empty,xticklabels={,,},
     ylabel=\empty,yticklabels={,,},
     zlabel=\empty,zticklabels={,,},
     zlabel style={rotate=-90}]
     \addplot3[surf, samples=12, opacity=0.5] {curve(x,y)};
     \addplot3[surf, samples=2, opacity=0.01, fill opacity=0.6, color=rightcol, faceted color=rightcol] {ub2(x,y)};
   \end{axis}

\end{tikzpicture}


==> figures/square.tex <==
\begin{tikzpicture}[xscale=2]
  \begin{scope}[xshift=0cm]
    \draw[fill=gray!30] (0.2, 0)-- (1.3, 0.88)  -- (1.3, 1.69) -- (0.2, 0.04)  -- cycle;
    \draw[->] (0, -0.5) -- (0, 2) node[anchor=east] {};
    \draw[->] (-0.3, 0) -- (1.8, 0) node[anchor=north] {};
    \draw[thick, domain=-0.3:1.4, smooth, variable=\x] plot ({\x}, {\x*\x});
    \draw[gray, domain=0.2:1.3, variable=\x] plot ({\x}, {-0.2*1.3+\x*1.5});
    \node[text=black] at (1.0, 2.1) {\small $UB_y = (u_x + l_x) \cdot x - u_x \cdot l_x$};
    \draw[gray, domain=0.2:1.3, variable=\x] plot ({\x}, {0.8*\x-0.16});
    \node[text=black] at (1.6, 0.35) {\small $LB_y= 4 \cdot l_x \cdot x -4 \cdot l_x^2$};
    \draw[gray, domain=0:0.04, variable=\y] plot ({0.2}, {\y});
    \draw[gray, domain=0.88:1.69, variable=\y] plot ({1.3}, {\y});
    \draw[domain=0.1:-0.1, variable=\y] plot ({0.2}, {\y}) node[below] {$l_x$};
    \draw[domain=0.1:-0.1, variable=\y] plot ({1.3}, {\y})  node[below] {$u_x$};
  \end{scope}
\end{tikzpicture}

